Computing the nucleon Dirac radius directly at $Q^2=0$

We describe a lattice approach for directly computing momentum derivatives of nucleon matrix elements using the Rome method, which we apply to obtain the isovector magnetic moment and Dirac radius. We present preliminary results calculated at the physical pion mass using a 2HEX-smeared Wilson-clover action. For removing the effects of excited-state contamination, the calculations were done at three source-sink separations and the summation method was used.

==> F1_summ2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(650,917){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(650,1472){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(650,2026){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(650,2581){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(650,3135){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(650,3690){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(650,4244){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(650,4799){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(915,440){\makebox(0,0){\strut{}0.00}}%
      \put(1637,440){\makebox(0,0){\strut{}0.05}}%
      \put(2360,440){\makebox(0,0){\strut{}0.10}}%
      \put(3082,440){\makebox(0,0){\strut{}0.15}}%
      \put(3805,440){\makebox(0,0){\strut{}0.20}}%
      \put(4527,440){\makebox(0,0){\strut{}0.25}}%
      \put(5250,440){\makebox(0,0){\strut{}0.30}}%
      \put(5972,440){\makebox(0,0){\strut{}0.35}}%
      \put(6695,440){\makebox(0,0){\strut{}0.40}}%
      \put(160,2719){\rotatebox{-270}{\makebox(0,0){\strut{}Isovector $F_1$}}}%
      \put(3804,140){\makebox(0,0){\strut{}$Q^2\;(\mathrm{GeV}^2)$}}%
      \csname LT0\endcsname%
      \put(1984,4175){\makebox(0,0)[l]{\strut{}\Large{\textcolor{red}{PRELIMINARY}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5968,4636){\makebox(0,0)[r]{\strut{}derivative method}}%
      \csname LTb\endcsname%
      \put(5968,4436){\makebox(0,0)[r]{\strut{}z-expansion fit}}%
      \csname LTb\endcsname%
      \put(5968,4236){\makebox(0,0)[r]{\strut{}standard method}}%
      \csname LTb\endcsname%
      \put(5968,4036){\makebox(0,0)[r]{\strut{}Kelly}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F1_summ2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> F2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(715,704){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(715,1286){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(715,1867){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(715,2449){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(715,3030){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(715,3612){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(715,4193){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(715,4775){\makebox(0,0)[r]{\strut{}4.5}}%
      \put(847,484){\makebox(0,0){\strut{}-9}}%
      \put(1178,484){\makebox(0,0){\strut{}-8}}%
      \put(1509,484){\makebox(0,0){\strut{}-7}}%
      \put(1840,484){\makebox(0,0){\strut{}-6}}%
      \put(2171,484){\makebox(0,0){\strut{}-5}}%
      \put(2501,484){\makebox(0,0){\strut{}-4}}%
      \put(2832,484){\makebox(0,0){\strut{}-3}}%
      \put(3163,484){\makebox(0,0){\strut{}-2}}%
      \put(3494,484){\makebox(0,0){\strut{}-1}}%
      \put(3825,484){\makebox(0,0){\strut{} 0}}%
      \put(4156,484){\makebox(0,0){\strut{} 1}}%
      \put(4487,484){\makebox(0,0){\strut{} 2}}%
      \put(4818,484){\makebox(0,0){\strut{} 3}}%
      \put(5149,484){\makebox(0,0){\strut{} 4}}%
      \put(5479,484){\makebox(0,0){\strut{} 5}}%
      \put(5810,484){\makebox(0,0){\strut{} 6}}%
      \put(6141,484){\makebox(0,0){\strut{} 7}}%
      \put(6472,484){\makebox(0,0){\strut{} 8}}%
      \put(6803,484){\makebox(0,0){\strut{} 9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$F_2(0)^v$}}}%
      \put(3825,154){\makebox(0,0){\strut{}$(t-T/2)/a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2167,1537){\makebox(0,0)[r]{\strut{}$T=10a$}}%
      \csname LTb\endcsname%
      \put(2167,1317){\makebox(0,0)[r]{\strut{}$T=13a$}}%
      \csname LTb\endcsname%
      \put(2167,1097){\makebox(0,0)[r]{\strut{}$T=16a$}}%
      \csname LTb\endcsname%
      \put(2167,877){\makebox(0,0)[r]{\strut{}summation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> F2_summ2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(650,640){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(650,1173){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(650,1706){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(650,2240){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(650,2773){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(650,3306){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(650,3839){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(650,4372){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(918,440){\makebox(0,0){\strut{}0.00}}%
      \put(1658,440){\makebox(0,0){\strut{}0.05}}%
      \put(2398,440){\makebox(0,0){\strut{}0.10}}%
      \put(3138,440){\makebox(0,0){\strut{}0.15}}%
      \put(3879,440){\makebox(0,0){\strut{}0.20}}%
      \put(4619,440){\makebox(0,0){\strut{}0.25}}%
      \put(5359,440){\makebox(0,0){\strut{}0.30}}%
      \put(6099,440){\makebox(0,0){\strut{}0.35}}%
      \put(6839,440){\makebox(0,0){\strut{}0.40}}%
      \put(160,2719){\rotatebox{-270}{\makebox(0,0){\strut{}Isovector $F_2$}}}%
      \put(3804,140){\makebox(0,0){\strut{}$Q^2\;(\mathrm{GeV}^2)$}}%
      \csname LT0\endcsname%
      \put(1984,4175){\makebox(0,0)[l]{\strut{}\Large{\textcolor{red}{PRELIMINARY}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5968,4636){\makebox(0,0)[r]{\strut{}z-expansion fit}}%
      \csname LTb\endcsname%
      \put(5968,4436){\makebox(0,0)[r]{\strut{}standard method}}%
      \csname LTb\endcsname%
      \put(5968,4236){\makebox(0,0)[r]{\strut{}derivative method}}%
      \csname LTb\endcsname%
      \put(5968,4036){\makebox(0,0)[r]{\strut{}Kelly}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F2_summ2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> r2_LS_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(847,958){\makebox(0,0)[r]{\strut{}-40}}%
      \put(847,1467){\makebox(0,0)[r]{\strut{}-20}}%
      \put(847,1976){\makebox(0,0)[r]{\strut{} 0}}%
      \put(847,2485){\makebox(0,0)[r]{\strut{} 20}}%
      \put(847,2994){\makebox(0,0)[r]{\strut{} 40}}%
      \put(847,3503){\makebox(0,0)[r]{\strut{} 60}}%
      \put(847,4012){\makebox(0,0)[r]{\strut{} 80}}%
      \put(847,4521){\makebox(0,0)[r]{\strut{} 100}}%
      \put(979,484){\makebox(0,0){\strut{}-9}}%
      \put(1303,484){\makebox(0,0){\strut{}-8}}%
      \put(1626,484){\makebox(0,0){\strut{}-7}}%
      \put(1950,484){\makebox(0,0){\strut{}-6}}%
      \put(2273,484){\makebox(0,0){\strut{}-5}}%
      \put(2597,484){\makebox(0,0){\strut{}-4}}%
      \put(2920,484){\makebox(0,0){\strut{}-3}}%
      \put(3244,484){\makebox(0,0){\strut{}-2}}%
      \put(3567,484){\makebox(0,0){\strut{}-1}}%
      \put(3891,484){\makebox(0,0){\strut{} 0}}%
      \put(4215,484){\makebox(0,0){\strut{} 1}}%
      \put(4538,484){\makebox(0,0){\strut{} 2}}%
      \put(4862,484){\makebox(0,0){\strut{} 3}}%
      \put(5185,484){\makebox(0,0){\strut{} 4}}%
      \put(5509,484){\makebox(0,0){\strut{} 5}}%
      \put(5832,484){\makebox(0,0){\strut{} 6}}%
      \put(6156,484){\makebox(0,0){\strut{} 7}}%
      \put(6479,484){\makebox(0,0){\strut{} 8}}%
      \put(6803,484){\makebox(0,0){\strut{} 9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$(r_1^v)^2/a^2$}}}%
      \put(3891,154){\makebox(0,0){\strut{}$(t-T/2)/a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2299,1537){\makebox(0,0)[r]{\strut{}$T=10a$}}%
      \csname LTb\endcsname%
      \put(2299,1317){\makebox(0,0)[r]{\strut{}$T=13a$}}%
      \csname LTb\endcsname%
      \put(2299,1097){\makebox(0,0)[r]{\strut{}$T=16a$}}%
      \csname LTb\endcsname%
      \put(2299,877){\makebox(0,0)[r]{\strut{}summation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{r2_LS}}%
    \gplfronttext
  \end{picture}%
\endgroup

